SAMoSSA: Multivariate Singular Spectrum Analysis with Stochastic Autoregressive Noise

The well-established practice of time series analysis involves estimating deterministic, non-stationary trend and seasonality components followed by learning the residual stochastic, stationary components. Recently, it has been shown that one can learn the deterministic non-stationary components accurately using multivariate Singular Spectrum Analysis (mSSA) in the absence of a correlated stationary component; meanwhile, in the absence of deterministic non-stationary components, the Autoregressive (AR) stationary component can also be learnt readily, e.g. via Ordinary Least Squares (OLS). However, a theoretical underpinning of multi-stage learning algorithms involving both deterministic and stationary components has been absent in the literature despite its pervasiveness. We resolve this open question by establishing desirable theoretical guarantees for a natural two-stage algorithm, where mSSA is first applied to estimate the non-stationary components despite the presence of a correlated stationary AR component, which is subsequently learned from the residual time series. We provide a finite-sample forecasting consistency bound for the proposed algorithm, SAMoSSA, which is data-driven and thus requires minimal parameter tuning. To establish theoretical guarantees, we overcome three hurdles: (i) we characterize the spectra of Page matrices of stable AR processes, thus extending the analysis of mSSA; (ii) we extend the analysis of AR process identification in the presence of arbitrary bounded perturbations; (iii) we characterize the out-of-sample or forecasting error, as opposed to solely considering model identification. Through representative empirical studies, we validate the superior performance of SAMoSSA compared to existing baselines. Notably, SAMoSSA's ability to account for AR noise structure yields improvements ranging from 5% to 37% across various benchmark datasets.

==> figures/est_error.tex <==
\begin{tikzpicture}
\definecolor{darkgray141160203}{RGB}{141,160,203}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
\definecolor{salmon25214198}{RGB}{252,141,98}

\begin{axis}[
log basis x={10},
log basis y={10},
width=5.783cm,
height=3.754cm,
tick align=outside,
tick pos=left,
% title={EstErr(\(\displaystyle N, T\))},
x grid style={darkgray176},
xlabel={$\sqrt{NT} \qquad \;\;$},
xmajorgrids,
xmin=13.7581686042895, xmax=2180.52277616707,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
y grid style={darkgray176},
ylabel={EstErr(\(\displaystyle N, T, 1\))},
ylabel style={ inner sep=0.01em},
ymajorgrids,
ymin=0.000263380170419485, ymax=1.401102443259916,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
}, 
legend pos= north east,
legend entries={$\lambda^*=0.3$, $\lambda^*=0.6$, $\lambda^*=0.95$},
legend style={font=\tiny, draw=none, fill opacity = 0.75 },
legend cell align={left},
]
\path [draw=mediumaquamarine102194165, fill=mediumaquamarine102194165, opacity=0.1]
(axis cs:17.3205080756888,0.0518402992137971)
--(axis cs:17.3205080756888,0.0252326552863144)
--(axis cs:24.4948974278318,0.0233800422700678)
--(axis cs:54.7722557505166,0.00937245992807353)
--(axis cs:77.4596669241483,0.00741349854438967)
--(axis cs:424.264068711929,0.000998647709893877)
--(axis cs:774.596669241483,0.000554769187085119)
--(axis cs:1341.64078649987,0.000333378884342559)
--(axis cs:1732.05080756888,0.000249251898917521)
--(axis cs:1732.05080756888,0.000507213987219214)
--(axis cs:1732.05080756888,0.000507213987219214)
--(axis cs:1341.64078649987,0.000658212283648953)
--(axis cs:774.596669241483,0.00112388098377698)
--(axis cs:424.264068711929,0.00212884251449819)
--(axis cs:77.4596669241483,0.0145876409003947)
--(axis cs:54.7722557505166,0.0212127861362164)
--(axis cs:24.4948974278318,0.0402356081297575)
--(axis cs:17.3205080756888,0.0518402992137971)
--cycle;

\path [draw=salmon25214198, fill=salmon25214198, opacity=0.1]
(axis cs:17.3205080756888,0.0751322276366326)
--(axis cs:17.3205080756888,0.0174093668424439)
--(axis cs:24.4948974278318,0.0235723464383719)
--(axis cs:54.7722557505166,0.0132610894326092)
--(axis cs:77.4596669241483,0.0104142657966565)
--(axis cs:424.264068711929,0.0018330923552191)
--(axis cs:774.596669241483,0.000970987776703988)
--(axis cs:1341.64078649987,0.000558652496555889)
--(axis cs:1732.05080756888,0.000433429417568923)
--(axis cs:1732.05080756888,0.000746122625225713)
--(axis cs:1732.05080756888,0.000746122625225713)
--(axis cs:1341.64078649987,0.000950857233277962)
--(axis cs:774.596669241483,0.00179429646835219)
--(axis cs:424.264068711929,0.00320793235328378)
--(axis cs:77.4596669241483,0.018214753382399)
--(axis cs:54.7722557505166,0.0243981545731791)
--(axis cs:24.4948974278318,0.0683073347636286)
--(axis cs:17.3205080756888,0.0751322276366326)
--cycle;

\path [draw=darkgray141160203, fill=darkgray141160203, opacity=0.1]
(axis cs:17.3205080756888,0.512054384197568)
--(axis cs:17.3205080756888,0.0437287664781098)
--(axis cs:24.4948974278318,0.0610306067836016)
--(axis cs:54.7722557505166,0.095256715749024)
--(axis cs:77.4596669241483,0.107148933069191)
--(axis cs:424.264068711929,0.0441664439432001)
--(axis cs:774.596669241483,0.0175157115537098)
--(axis cs:1341.64078649987,0.00928472532185756)
--(axis cs:1732.05080756888,0.00749427322624784)
--(axis cs:1732.05080756888,0.00931027107745536)
--(axis cs:1732.05080756888,0.00931027107745536)
--(axis cs:1341.64078649987,0.0123340472162601)
--(axis cs:774.596669241483,0.0213818425559374)
--(axis cs:424.264068711929,0.0616586962759513)
--(axis cs:77.4596669241483,0.217081831552396)
--(axis cs:54.7722557505166,0.242366214630165)
--(axis cs:24.4948974278318,0.275376481668577)
--(axis cs:17.3205080756888,0.512054384197568)
--cycle;

\addplot [semithick, mediumaquamarine102194165, mark=*, mark size=2, mark options={solid}]
table {%
17.3205080756888 0.036049261889225
24.4948974278318 0.0287041126507414
54.7722557505166 0.0146714803798092
77.4596669241483 0.0104372001758593
424.264068711929 0.00142411868919511
774.596669241483 0.000761009110801165
1341.64078649987 0.000437439068095203
1732.05080756888 0.000338518589944447
};
\addplot [semithick, salmon25214198, mark=*, mark size=2, mark options={solid}]
table {%
17.3205080756888 0.0387961343585877
24.4948974278318 0.0355177933456822
54.7722557505166 0.0183104687065331
77.4596669241483 0.01361435124122
424.264068711929 0.00233735677515246
774.596669241483 0.00128193263601053
1341.64078649987 0.000720185716006396
1732.05080756888 0.000564385138835962
};
\addplot [semithick, darkgray141160203, mark=*, mark size=2, mark options={solid}]
table {%
17.3205080756888 0.168794102180313
24.4948974278318 0.183506704065578
54.7722557505166 0.178333219990859
77.4596669241483 0.166200754707599
424.264068711929 0.0537163816224132
774.596669241483 0.0192836533196261
1341.64078649987 0.0109975824438251
1732.05080756888 0.00849997708230528
};
\end{axis}

\end{tikzpicture}


==> figures/par_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray141160203}{RGB}{141,160,203}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
\definecolor{salmon25214198}{RGB}{252,141,98}

\begin{axis}[
width=5.783cm,
height=3.754cm,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
% title={SAMoSSA's AR parameter estimation},
x grid style={darkgray176},
xlabel={$\sqrt{NT} \qquad \;\;$},
xmajorgrids,
xmin=13.7581686042895, xmax=2180.52277616707,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
y grid style={darkgray176},
ymin=-0.056416784811157, ymax=1.24146369777371,
ytick style={color=black}, 
ylabel={$\Vert \alpha_1 - \widehat{\alpha}_1 \Vert$},
ylabel style={ inner sep=0.01em},
ymajorgrids,
yminorgrids,
% ymode=log,
legend pos= north east,
legend entries={$\lambda^*=0.3$, $\lambda^*=0.6$, $\lambda^*=0.95$},
legend style={font=\tiny, draw=none ,  fill opacity = 0.75},
legend cell align={left},
]
\path [draw=mediumaquamarine102194165, fill=mediumaquamarine102194165, opacity=0.2]
(axis cs:17.3205080756888,0.753717146199441)
--(axis cs:17.3205080756888,0.291783936571287)
--(axis cs:24.4948974278318,0.160105767263419)
--(axis cs:54.7722557505166,0.080700191347819)
--(axis cs:77.4596669241483,0.0709937408817888)
--(axis cs:424.264068711929,0.0166798389560757)
--(axis cs:774.596669241483,0.00930884914781683)
--(axis cs:1341.64078649987,0.00612233532819294)
--(axis cs:1732.05080756888,0.00188356733858618)
--(axis cs:1732.05080756888,0.00924192796584795)
--(axis cs:1732.05080756888,0.00924192796584795)
--(axis cs:1341.64078649987,0.0126431529055601)
--(axis cs:774.596669241483,0.0196717452964334)
--(axis cs:424.264068711929,0.0385913832502248)
--(axis cs:77.4596669241483,0.182366784398379)
--(axis cs:54.7722557505166,0.329055937946102)
--(axis cs:24.4948974278318,0.761175282787973)
--(axis cs:17.3205080756888,0.753717146199441)
--cycle;

\path [draw=salmon25214198, fill=salmon25214198, opacity=0.1]
(axis cs:17.3205080756888,0.819260178899841)
--(axis cs:17.3205080756888,0.351675357172261)
--(axis cs:24.4948974278318,0.129331203060669)
--(axis cs:54.7722557505166,0.182872832950245)
--(axis cs:77.4596669241483,0.131914764186691)
--(axis cs:424.264068711929,0.018447813565047)
--(axis cs:774.596669241483,0.0115799120995862)
--(axis cs:1341.64078649987,0.0067276173983732)
--(axis cs:1732.05080756888,0.00459347581016906)
--(axis cs:1732.05080756888,0.00742127883886164)
--(axis cs:1732.05080756888,0.00742127883886164)
--(axis cs:1341.64078649987,0.0129648824186482)
--(axis cs:774.596669241483,0.0167163408925136)
--(axis cs:424.264068711929,0.0319900302289738)
--(axis cs:77.4596669241483,0.205349769455136)
--(axis cs:54.7722557505166,0.374176332229295)
--(axis cs:24.4948974278318,0.640100483393283)
--(axis cs:17.3205080756888,0.819260178899841)
--cycle;

\path [draw=darkgray141160203, fill=darkgray141160203, opacity=0.1]
(axis cs:17.3205080756888,1.47421513533199)
--(axis cs:17.3205080756888,0.612283831163986)
--(axis cs:24.4948974278318,0.722273711917084)
--(axis cs:54.7722557505166,0.356211355027468)
--(axis cs:77.4596669241483,0.244984249603088)
--(axis cs:424.264068711929,0.0181630353284804)
--(axis cs:774.596669241483,0.00616347655560728)
--(axis cs:1341.64078649987,0.0025159683097809)
--(axis cs:1732.05080756888,0.00191496582162766)
--(axis cs:1732.05080756888,0.00896467700215987)
--(axis cs:1732.05080756888,0.00896467700215987)
--(axis cs:1341.64078649987,0.00622923956794735)
--(axis cs:774.596669241483,0.0112596870513589)
--(axis cs:424.264068711929,0.0313036240589142)
--(axis cs:77.4596669241483,0.386903687421672)
--(axis cs:54.7722557505166,0.507534169178462)
--(axis cs:24.4948974278318,1.2069162316949)
--(axis cs:17.3205080756888,1.47421513533199)
--cycle;

\addplot [semithick, mediumaquamarine102194165, mark=*, mark size=2, mark options={solid}]
table {%
17.3205080756888 0.574706822018118
24.4948974278318 0.394690091960642
54.7722557505166 0.198019357922808
77.4596669241483 0.127200679427069
424.264068711929 0.0261619526338355
774.596669241483 0.0153894984420943
1341.64078649987 0.00913816650540801
1732.05080756888 0.00657317357312311
};
\addplot [semithick, salmon25214198, mark=*, mark size=2, mark options={solid}]
table {%
17.3205080756888 0.573088023877615
24.4948974278318 0.430446750154139
54.7722557505166 0.269517325726567
77.4596669241483 0.172140911145913
424.264068711929 0.0252636286516615
774.596669241483 0.0151376489479522
1341.64078649987 0.00900538921410817
1732.05080756888 0.0059731933195832
};
\addplot [semithick, darkgray141160203, mark=*, mark size=2, mark options={solid}]
table {%
17.3205080756888 0.921656592082604
24.4948974278318 0.926051766984017
54.7722557505166 0.402106079736497
77.4596669241483 0.300386891401738
424.264068711929 0.0246861532724243
774.596669241483 0.00829037166440246
1341.64078649987 0.00405635863743252
1732.05080756888 0.00387115779429754
};
\end{axis}

\end{tikzpicture}

